Nuclear polarization effects in muonic atoms

We illustrate how nuclear polarization corrections in muonic atoms can be formally connected to inelastic response functions of a nucleus. We first discuss the point-nucleon approximation and then include finite-nucleon-size corrections. As an example, we compare our ab-initio calculation of the third Zemach moment in the muonic Helium-4 ion to previous phenomenological results.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

